Applying Multi-qubit Correction to Frustrated Cluster Loops on an Adiabatic Quantum Computer

The class of problems represented by frustrated cluster loops, FCL, is a robust set of problems that spans a wide range of computational difficulty and that are easy to determine what their solutions are. Here, we use frustrated cluster loops to test the relative performance of the D-Wave without post-processing and the D-Wave with multi-qubit correction (MQC) post-processing. MQC post-processing has shown itself exceptionally beneficial in improving the performance of the D-Wave 2000Q when processing difficult FCL problems.

==> tab/AveSTSR/AveSTSR02_C <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16 
  0.05     0.070389     0.070389     1.367371     1.214125     2.107688     1.981853     2.500802     2.310340     2.422233     2.207893     2.992768     2.871844     3.495695     3.195348     4.085765     3.797013     4.324811     3.985500     4.422233     3.990955     4.589763     3.989139     5.129283     4.288359     5.127633     4.336283     5.488001     4.438293     6.319040     4.809414 
  0.10     1.310340     1.250962     2.117695     2.021480     3.253989     3.114367     3.813525     3.709291     4.232661     4.039138     4.722466     4.381283     5.367371     5.111031     6.107688     5.580145     6.712596     5.538538     7.363872     5.865919     7.541019     5.729009     8.619757     6.211012     9.376969     6.518535    10.118111     6.485427    10.771523     6.851999 
  0.15     1.545968     1.475085     2.459432     2.395063     3.389567     3.327687     4.179511     4.073820     4.746313     4.485427     5.592158     5.277985     6.408712     6.054848     7.434295     6.462052     8.000901     6.950468     8.779260     7.117695     9.576522     7.214125    10.049631     7.615887    11.100394     8.089159    11.790991     8.446256    11.441372     8.235727 
  0.20     1.485427     1.411426     2.130931     2.021480     3.584963     3.518535     4.039138     3.942984     4.599318     4.471187     5.187451     4.972693     6.343408     6.200065     7.107688     6.518535     7.769772     7.053111     7.978196     6.952334     8.782409     7.422233     9.998196     7.803227    10.769772     8.217231    10.156096     8.150560     9.838249     8.025029 
  0.25     1.176323     1.150560     1.799087     1.722466     2.757023     2.673556     3.448901     3.395063     4.078951     4.040892     4.788686     4.613532     5.923149     5.882643     6.388190     6.261531     7.100978     6.823749     7.488001     6.996389     7.709291     7.028569     8.922198     7.422233     9.778209     7.718088     8.584963     7.618239     7.514753     6.845992 
  0.30     1.372952     1.361768     1.459432     1.427606     2.070389     2.014355     2.673556     2.650765     3.389567     3.375735     4.182692     4.129283     5.249445     5.211012     5.881665     5.742006     6.414136     6.260026     6.516015     6.333424     7.147307     6.634593     8.169925     7.049631     8.769772     7.536053     7.471187     6.987321     6.742006     6.542258 
  0.35     1.021480     1.007196     1.007196     1.007196     1.310340     1.238787     2.201634     2.189034     2.914565     2.899176     3.488001     3.482848     4.524816     4.516015     5.711495     5.634593     5.897240     5.825786     6.287620     6.144862     6.499527     6.320485     7.375735     6.451541     8.403268     7.303050     6.221877     5.987321     5.622930     5.456806 
  0.40     0.985500     0.970854     1.000000     1.000000     1.137504     1.097611     1.384050     1.384050     1.827819     1.827819     2.438293     2.432959     3.443607     3.432959     4.390943     4.390943     4.933573     4.929791     5.478972     5.357552     5.472488     5.218781     6.500802     5.641546     7.341986     6.378512     5.147307     5.046142     4.553361     4.526069 
  0.45     0.871844     0.871844     0.956057     0.941106     1.014355     1.000000     1.189034     1.163499     1.405992     1.405992     1.847997     1.839960     1.594549     1.565597     3.495695     3.482848     4.166715     4.153805     4.742006     4.729009     4.780310     4.709291     5.823749     4.903038     6.257011     5.327687     4.508429     4.438293     3.356144     3.339137 
  0.50     0.895303     0.895303     0.985500     0.970854     0.963474     0.963474     1.084064     1.084064     1.344828     1.344828     1.713696     1.704872     1.604071     1.555816     2.903038     2.887525     4.026800     4.026800     4.612352     4.596935     4.477677     4.367371     5.823749     4.925999     6.304511     5.531069     4.253989     4.104337     3.330558     3.307429 
  }\plotdata;


==> tab/AveSTSR/AveSTSR02_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16
  0.05     0.097611     0.097611     1.691534     1.580145     2.381283     2.217231     2.922198     2.575312     3.235727     3.046142     3.568032     3.364572     4.310340     4.044394     4.627607     4.220330     5.072106     4.578939     5.617063     4.957915     6.272023     5.212569     6.560104     5.407353     6.932628     5.454176     7.349790     5.577731     7.500802     5.275007 
  0.10     1.327687     1.280956     2.709291     2.632268     3.056584     3.007196     4.215679     4.139142     4.440952     4.229588     5.416840     4.944858     6.455492     5.740928     6.771886     5.737687     7.615887     6.364572     8.444932     6.929791     8.859970     6.817623     9.358988     7.165108     9.942045     7.226509    11.057144     7.803227    11.820326     7.788686 
  0.15     1.443607     1.389567     2.622930     2.604071     3.214125     3.195348     4.234195     4.116032     4.684819     4.553361     5.263034     4.980025     6.422233     6.035624     7.118526     6.450221     7.584963     6.851999     7.822730     7.082362     8.221877     7.140779     9.090853     7.401903     9.932886     7.974529    10.375039     8.232661    11.246345     8.596935 
  0.20     1.333424     1.298658     2.084064     2.021480     2.669027     2.632268     3.613532     3.596935     4.438293     4.275007     4.906891     4.713696     5.743084     5.654206     6.283922     5.967169     6.577731     6.257011     6.555816     6.280956     7.424922     6.883621     7.283922     6.454176     8.274262     6.916477     8.399171     7.526069     7.996389     7.157044 
  0.25     1.195348     1.169925     1.613532     1.555816     1.722466     1.632268     2.731183     2.726831     3.528571     3.526069     4.012569     3.942984     5.368070     5.358256     5.681449     5.617063     5.348374     5.302319     4.928844     4.886550     5.957915     5.809414     6.702658     5.773996     7.489286     6.513491     7.412782     7.019702     6.378512     6.174726 
  0.30     1.117695     1.090853     1.275007     1.263034     1.432959     1.389567     1.855990     1.847997     2.731183     2.718088     3.277985     3.266037     4.147307     4.129283     4.733354     4.680324     4.812498     4.795975     3.925999     3.912650     4.893362     4.720278     6.063503     5.201634     5.823749     4.887525     6.742006     6.574102     5.625270     5.589763 
  0.35     0.839960     0.839960     1.007196     0.992768     1.084064     1.042644     1.244887     1.244887     1.790772     1.782409     2.077243     2.063503     2.182692     2.157044     3.650765     3.641546     3.319040     3.319040     3.060047     3.014355     3.669027     3.310340     5.526069     4.632268     5.333424     4.310340     5.653060     5.607626     4.427606     4.393691 
  0.40     0.887525     0.871844     0.855990     0.855990     0.963474     0.963474     1.104337     1.104337     1.350497     1.339137     1.655352     1.655352     1.454176     1.422233     3.080658     3.060047     3.021480     3.003602     2.405992     2.344828     3.480265     3.182692     5.443607     4.495695     5.321928     4.250962     4.811471     4.648465     4.051372     4.047887 
  0.45     0.799087     0.799087     0.863938     0.863938     0.925999     0.925999     1.014355     1.014355     1.292782     1.292782     1.773996     1.765535     1.505891     1.485427     3.049631     3.049631     2.565597     2.541019     2.207893     2.124328     3.405992     3.117695     5.505891     4.604071     5.201634     4.275007     5.063503     4.933573     3.735522     3.733354 
  0.50     0.790772     0.790772     0.823749     0.823749     0.948601     0.948601     1.104337     1.104337     1.056584     1.042644     1.739848     1.731183     1.411426     1.367371     3.395063     3.389567     2.286881     2.286881     2.250962     2.189034     3.232661     2.948601     5.226509     4.137504     5.163499     4.214125     5.304511     5.264536     3.881665     3.879706 
  }\plotdata;


==> tab/AveSTSR/AveSTSR03_C <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16 
  0.05     0.111031     0.111031     1.286881     1.163499     2.266037     2.039138     2.400538     2.286881     2.765535     2.636915     2.948601     2.769772     3.871844     3.475085     4.132577     3.669027     4.275007     3.731183     4.980025     4.272023     4.920293     4.223423     5.572890     4.316146     5.695994     4.500802     6.152995     4.784504     6.533563     4.695994 
  0.10     1.384050     1.316146     2.475085     2.405992     3.378512     3.169925     4.039138     3.831877     4.543496     4.300124     5.135863     4.648465     5.969012     5.364572     7.101818     6.000000     7.311794     5.776104     8.084064     6.134221     8.514122     5.935460     9.852947     6.283922    10.573991     6.490570    11.421259     6.948601    11.365476     7.273516 
  0.15     1.604071     1.485427     2.604071     2.526069     3.700440     3.646163     4.462052     4.321928     5.152183     4.867896     5.880686     5.288359     6.837943     6.316146     7.937344     6.908813     8.404631     6.625270     9.538538     7.356144    10.493135     7.416840    11.517013     7.757023    12.085465     8.240314    12.274262     8.232661    12.404596     8.541019 
  0.20     1.815575     1.765535     2.416840     2.367371     3.414136     3.392317     4.389567     4.292782     5.063503     4.843984     5.908813     5.500802     6.998196     6.558268     8.032101     7.260026     8.198494     6.735522     9.424922     7.843984     9.757023     7.613532    10.970556     7.992768    11.701645     8.321928    11.651732     8.646163    11.173127     8.319040 
  0.25     1.526069     1.485427     2.327687     2.220330     3.204767     3.153805     4.040892     3.980025     4.724650     4.563158     5.361768     5.130931     6.350497     6.070389     7.310340     6.985500     7.289834     6.526069     8.408712     7.459432     9.010780     7.505891    10.300124     7.761285    10.837943     8.124328    10.030639     7.992768     9.130931     7.700440 
  0.30     1.604071     1.555816     2.007196     1.941106     2.589763     2.510962     3.799087     3.769772     4.283922     4.253989     5.028569     4.891419     6.193772     6.061776     7.136684     6.878725     6.837943     6.482848     7.788686     7.226509     8.253989     7.195348     9.386811     7.622930     9.956057     7.910733     8.718088     7.687061     7.935460     7.198494 
  0.35     1.333424     1.310340     1.443607     1.321928     2.432959     2.316146     3.438293     3.411426     3.967169     3.906891     4.577731     4.536053     5.854993     5.764474     6.803227     6.691534     6.553361     6.253989     7.316146     6.970854     7.847997     7.049631     8.941106     7.333424     9.467279     7.675816     8.014355     7.341986     7.627607     7.117695 
  0.40     1.084064     1.042644     1.201634     1.163499     1.678072     1.584963     3.066950     3.035624     3.643856     3.643856     4.147307     4.127633     5.121015     5.080658     6.212569     6.161888     6.229588     5.969012     7.037382     6.809414     7.392317     6.843984     8.829850     7.367371     8.983678     7.439623     7.220330     6.765535     7.488001     7.058316 
  0.45     0.992768     0.992768     1.263034     1.189034     1.526069     1.356144     2.372952     2.344828     3.220330     3.217231     3.998196     3.996389     4.786596     4.767655     5.974529     5.924100     5.920293     5.841973     6.715893     6.584963     7.195348     6.937344     8.116032     6.931683     8.201634     7.028569     6.505891     6.247928     7.375735     7.114367 
  0.50     0.933573     0.933573     1.063503     1.035624     1.130931     1.077243     1.978196     1.963474     2.803227     2.782409     3.541019     3.533563     4.353323     4.326250     5.221877     5.139142     5.462052     5.367371     6.132577     6.066950     6.253989     6.033863     7.996389     6.929791     7.881665     6.790772     5.784504     5.646163     6.754353     6.692092 
  }\plotdata;


==> tab/AveSTSR/AveSTSR03_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16
  0.05     0.226509     0.226509     1.613532     1.454176     2.601697     2.503349     3.021480     2.823749     3.117695     2.952334     4.258519     3.748461     4.853996     4.371559     4.746313     4.286881     5.812498     5.102658     6.160275     5.104337     6.607626     5.344828     7.017922     5.153805     7.503349     5.582556     7.747924     5.295723     9.015248     5.516015 
  0.10     1.480265     1.405992     2.669027     2.565597     3.744161     3.729009     4.189034     4.025029     5.082362     4.650765     5.713696     5.152183     6.798051     6.070389     7.142413     5.797013     8.147307     6.599318     9.393004     7.049631     9.589763     7.090853    10.580145     7.456806    10.799975     7.475085    12.208947     7.773996    12.351763     7.839960 
  0.15     1.752749     1.655352     2.678072     2.604071     3.897240     3.873813     4.589763     4.440952     5.324811     5.046142     5.790772     5.432959     7.100978     6.411426     7.363171     6.341986     8.203201     7.137504     9.291309     7.498251     9.710493     7.843984    10.171527     7.851999    10.818760     8.003602    12.208995     8.761285    12.051225     8.615887 
  0.20     1.669027     1.604071     2.469886     2.356144     3.324811     3.263034     4.134221     4.054848     4.952334     4.778209     5.558268     5.316146     6.364572     6.028569     6.925999     6.250962     6.994580     6.505891     7.967169     7.275007     8.552131     7.357552     9.099295     7.587365     9.638074     7.648465    10.941106     8.451541    10.918620     8.422233 
  0.25     1.641546     1.575312     2.130931     2.007196     3.147307     3.056584     3.726831     3.698218     4.260026     4.155425     5.037382     4.942984     5.829850     5.698218     6.087463     5.678072     6.657640     6.330558     7.241840     6.893362     7.881665     7.182692     8.499527     7.333424     8.590961     7.253989     9.666757     8.244887     9.152183     7.744161 
  0.30     1.400538     1.356144     1.678072     1.613532     2.298658     2.232661     3.307429     3.307429     4.007196     3.981853     4.769772     4.765535     5.491853     5.361768     5.807355     5.550901     6.372952     6.157044     6.849999     6.565597     7.018812     6.672425     7.516015     6.622930     7.464668     6.531069     8.912650     7.879706     8.056584     7.422233 
  0.35     1.124328     1.097611     1.344828     1.275007     1.516015     1.389567     2.773996     2.731183     3.500802     3.500802     4.389567     4.365972     5.027685     4.930737     5.291309     5.187451     6.047015     5.993674     6.488001     6.339137     5.969012     5.867896     7.232661     6.266037     7.095924     6.277985     7.881665     7.329124     7.089159     6.724650 
  0.40     1.070389     1.042644     1.077243     1.049631     1.263034     1.214125     2.333424     2.321928     3.097611     3.087463     3.819668     3.801159     4.613532     4.611172     5.106013     4.980025     5.384050     5.350497     5.714795     5.529821     5.419539     5.253989     6.863938     6.090853     6.422233     5.531069     7.523562     7.327687     6.198494     6.127633 
  0.45     1.056584     1.056584     0.978196     0.978196     1.090853     1.063503     1.782409     1.757023     2.367371     2.316146     3.204767     3.195348     3.976364     3.963474     4.503349     4.472488     5.017922     5.016140     5.028569     4.921246     4.459432     4.319040     6.028569     5.201634     5.516015     4.613532     6.410070     6.226509     5.472488     5.444932 
  0.50     0.879706     0.879706     0.925999     0.910733     0.985500     0.970854     1.378512     1.367371     2.035624     2.000000     2.292782     2.292782     2.531069     2.521051     3.620586     3.618239     3.885574     3.869871     4.224966     4.209453     3.794936     3.560715     5.722466     4.669027     5.469886     4.650765     6.561937     6.444270     4.075533     4.073820 
  }\plotdata;


==> tab/AveSTSR/AveSTSR99_C <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16 
  0.05     0.111031     0.111031     1.250962     1.124328     2.157044     1.970854     2.372952     2.195348     3.028569     2.859970     3.173127     2.875780     3.929791     3.655352     4.565597     3.883621     4.746313     3.922198     5.097611     4.354734     5.395063     4.370164     5.224966     4.286881     6.514122     4.704872     6.897240     5.046142     7.132577     4.914565 
  0.10     1.389567     1.286881     2.298658     2.182692     3.558268     3.427606     3.873813     3.682573     4.797013     4.343408     5.684819     4.903038     6.452859     5.598127     7.269033     5.851999     7.827819     5.761285     8.972693     6.339137     9.625082     6.153805    10.348281     6.277985    10.783291     6.456806    11.408582     7.000000    12.021402     6.985500 
  0.15     1.485427     1.400538     2.709291     2.659925     3.904966     3.782409     4.693766     4.378512     5.634593     5.157044     6.282440     5.528571     7.694880     6.662205     8.849999     6.827819     9.488286     6.843984    10.841645     7.698218    11.491171     7.604071    12.043301     7.849999    12.475733     8.367371    12.780219     8.786596    12.862496     8.859970 
  0.20     1.739848     1.704872     2.682573     2.627607     3.851999     3.729009     4.857981     4.657640     5.538538     5.253989     6.662205     5.963474     8.047887     6.996389     8.857981     7.207893     9.862947     7.189034    10.666412     7.925999    11.563901     8.169925    12.174029     8.232661    12.467126     8.687061    12.736966     9.195348    12.687324     8.922198 
  0.25     1.695994     1.650765     2.613532     2.500802     3.704872     3.659925     4.475085     4.372952     5.395063     5.169925     6.298658     5.731183     7.321928     6.867896     8.372952     7.063503     8.895303     7.021480     9.904966     7.778209    10.468675     7.863938    11.772194     8.100978    12.321928     8.395063    12.411814     8.875780    11.760501     8.769772 
  0.30     1.669027     1.622930     2.384050     2.275007     3.673556     3.553361     4.277985     4.142413     5.229588     4.952334     5.744161     5.454176     7.258519     6.751678     7.521051     6.910733     8.053111     6.827819     9.087463     7.350497    10.010780     7.956057    11.169925     7.903038    11.805113     8.195348    11.981853     8.739848    10.224966     8.381283 
  0.35     1.713696     1.650765     2.339137     2.137504     3.211012     3.153805     4.114367     4.025029     4.695994     4.580145     5.689299     5.277985     6.996389     6.636915     7.327687     6.608809     7.655352     6.709291     8.464668     7.111031     9.459432     7.700440    10.440952     7.584963    10.959358     7.981853    10.606658     8.269033    11.607802     9.153805 
  0.40     1.286881     1.226509     2.021480     1.863938     2.925999     2.879706     3.877744     3.845992     4.778209     4.664483     5.361768     5.124328     6.386811     6.155425     6.974529     6.459432     7.275007     6.485427     8.053111     6.967169     8.875780     7.735522     9.817623     7.659925    10.678072     7.895303     9.870858     8.060047    11.647315     9.140779 
  0.45     1.333424     1.275007     1.992768     1.790772     2.704872     2.570463     3.666757     3.592158     4.424922     4.381283     5.207893     4.996389     6.503349     6.171527     6.807355     6.341986     7.039138     6.269033     7.673556     6.790772     8.650765     7.536053     9.395063     7.182692    10.462052     7.823749     9.773996     8.144046    10.665264     8.695994 
  0.50     1.310340     1.238787     1.831877     1.613532     2.459432     2.310340     3.659925     3.582556     4.310340     4.266037     4.959770     4.731183     6.427606     6.168321     6.443607     6.214125     6.918386     6.344828     7.298658     6.570463     8.395063     7.500802     8.996389     6.985500    10.056584     7.704872     9.286881     7.895303    10.448901     8.580145 
  }\plotdata;


==> tab/AveSTSR/AveSTSR99_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       mqcL02       rawL03       mqcL03       rawL04       mqcL04       rawL05       mqcL05       rawL06       mqcL06       rawL07       mqcL07       rawL08       mqcL08       rawL09       mqcL09       rawL10       mqcL10       rawL11       mqcL11       rawL12       mqcL12       rawL13       mqcL13       rawL14       mqcL14       rawL15       mqcL15       rawL16       mqcL16
  0.05     0.111031     0.111031     1.541019     1.395063     2.548437     2.386811     2.970854     2.891419     3.720278     3.347666     3.757023     3.513491     5.206331     4.498251     5.107688     4.432959     5.646163     4.712596     6.048759     4.916477     6.681449     5.389567     7.213347     5.215679     8.378512     5.531069     8.620000     5.636915     9.376082     5.942984 
  0.10     1.416840     1.339137     2.748461     2.687061     3.863938     3.650765     4.687061     4.528571     5.134221     4.655352     6.010780     5.280956     6.960697     6.197708     7.641546     6.147307     9.414136     6.839960    10.132577     7.250962    11.089194     7.523562    11.652939     7.518535    12.245817     7.689299    12.633636     7.970854    12.742504     8.403268 
  0.15     1.726831     1.608809     2.871844     2.823749     4.121015     4.028569     5.129283     4.871844     5.693766     5.232661     6.593354     5.693766     8.247928     7.250962     8.523562     6.682573     9.690417     7.289834    10.249445     7.765535    11.002786     8.016140    12.076567     8.493135    12.397847     8.655352    12.605427     9.100978    12.788496     9.272023 
  0.20     1.687061     1.555816     2.344828     2.298658     4.033863     4.000000     4.847997     4.695994     5.454176     5.134221     6.243364     5.563158     7.613532     6.859970     7.978196     6.769772     8.669027     7.272023     9.209453     7.416840     9.799087     7.867896    11.202604     8.104337    11.726105     8.414136    12.271655     9.014355    12.367371     9.100978 
  0.25     1.669027     1.594549     2.550901     2.485427     3.384050     3.319040     4.397803     4.260026     5.070389     4.761285     5.671293     5.253989     6.954196     6.563158     7.232661     6.356144     8.211012     7.107688     8.731183     7.589763     9.316146     7.680324    10.495695     8.214125    11.417592     8.253989    11.551453     8.618239    11.561710     8.653060 
  0.30     1.722466     1.613532     2.163499     2.042644     3.321928     3.275007     4.232661     4.117695     4.780310     4.625270     5.565597     5.214125     6.662205     6.249445     6.853996     6.080658     7.615887     6.922198     8.204767     7.333424     8.560715     7.408712     9.687061     7.541019    10.511595     7.946731     9.692650     8.046142    11.123024     8.680324 
  0.35     1.443607     1.333424     2.084064     1.963474     2.687061     2.599318     3.769772     3.750607     4.480265     4.395063     5.147307     4.925999     6.595742     6.396434     6.752749     6.144046     7.333424     6.865919     7.847997     7.250962     7.742006     7.063503     9.424922     7.650765    10.157044     7.994580     9.283922     8.053111    10.323370     8.448901 
  0.40     1.422233     1.333424     1.985500     1.839960     2.659925     2.555816     3.761285     3.739848     4.584963     4.503349     4.933573     4.794936     6.106013     5.967169     6.370164     5.922198     7.280956     6.735522     7.416840     6.948601     7.367371     6.735522     9.106013     7.526069     9.171527     7.440952     9.046142     7.998196     9.653060     8.250962 
  0.45     1.356144     1.238787     1.847997     1.604071     2.464668     2.356144     3.769772     3.726831     4.250962     4.169925     4.910733     4.729009     6.021480     5.852998     6.364572     5.941106     6.827819     6.469886     7.596935     7.090853     7.110196     6.670161     9.017922     7.485427     9.344828     7.807355     9.119356     8.117695     9.911692     8.759156 
  0.50     1.214125     1.176323     1.695994     1.443607     2.400538     2.244887     3.397803     3.384050     4.053111     3.959770     4.495695     4.414136     6.076388     5.904966     6.275007     5.941106     6.522935     6.377818     7.560715     7.087463     7.264536     6.809414     8.726831     7.370164     9.066950     7.673556     8.867896     7.974529     9.611763     8.559492 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR02_C <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0          512          256            0          512 
  0.15            0            0            0            0            0            0            0            0            0            0            0            0          512         1024          768 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0         1024         4096 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR02_M08 <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0          384            0          512          413 
  0.15            0            0            0            0            0            0            0            0            0            0            0            0          512            0          960 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR03_C <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0          128          256          234          384 
  0.15            0            0            0            0            0            0            0            0            0            0            0          384          409          358          605 
  0.20            0            0            0            0            0            0            0            0            0            0            0          256          416          819            0 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0          512            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR03_M08 <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0            0          640          339          300 
  0.15            0            0            0            0            0            0            0            0            0            0         1024            0          512          597          587 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0            0          768 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR99_C <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0          128          256          140          248          192 
  0.15            0            0            0            0            0            0            0            0          256          384          277          364          398          473          488 
  0.20            0            0            0            0            0            0            0            0            0          256          416          372          478          636          519 
  0.25            0            0            0            0            0            0            0            0            0            0          512          372          398          512          629 
  0.30            0            0            0            0            0            0            0            0            0            0            0          512          416          563            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0          256          512          682 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0         1024 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/mqcAveRawNoSTSR99_M08 <==

  \pgfplotstableread{
 Alpha       mqcL02       mqcL03       mqcL04       mqcL05       mqcL06       mqcL07       mqcL08       mqcL09       mqcL10       mqcL11       mqcL12       mqcL13       mqcL14       mqcL15       mqcL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0          768          204          290          295          377 
  0.15            0            0            0            0            0            0            0            0            0            0          512          457          498          594          653 
  0.20            0            0            0            0            0            0            0            0            0            0            0          341          640          654          604 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0          512          512          512 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0          256 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR02_C <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0            1            1            0            1 
  0.15            0            0            0            0            0            0            0            0            0            0            0            0            2            5            5 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0            1            1 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR02_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0            2            0            1           13 
  0.15            0            0            0            0            0            0            0            0            0            0            0            0            1            0            4 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR03_C <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0            1            1            6            7 
  0.15            0            0            0            0            0            0            0            0            0            0            0            4           15           20           22 
  0.20            0            0            0            0            0            0            0            0            0            0            0            1            8            5            0 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            1            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR03_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16 
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            0            0            2           23           33 
  0.15            0            0            0            0            0            0            0            0            0            0            1            0            1           15           17 
  0.20            0            0            0            0            0            0            0            0            0            0            0            0            0            0            2 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR99_C <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            1            1            5           16           31 
  0.15            0            0            0            0            0            0            0            0            1            2            6           20           52           77           89 
  0.20            0            0            0            0            0            0            0            0            0            1            8           22           49           76           66 
  0.25            0            0            0            0            0            0            0            0            0            0            1           11           18           44           24 
  0.30            0            0            0            0            0            0            0            0            0            0            0            1            8           10            0 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            1            1            6 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            1 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/NoSTS/rawNoSTSR99_M08 <==

  \pgfplotstableread{
 Alpha       rawL02       rawL03       rawL04       rawL05       rawL06       rawL07       rawL08       rawL09       rawL10       rawL11       rawL12       rawL13       rawL14       rawL15       rawL16
  0.05            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.10            0            0            0            0            0            0            0            0            0            0            2            5           28           49           74 
  0.15            0            0            0            0            0            0            0            0            0            0            3           14           38           65           78 
  0.20            0            0            0            0            0            0            0            0            0            0            0            3           10           27           50 
  0.25            0            0            0            0            0            0            0            0            0            0            0            0            3            2           14 
  0.30            0            0            0            0            0            0            0            0            0            0            0            0            0            0            1 
  0.35            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.40            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.45            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  0.50            0            0            0            0            0            0            0            0            0            0            0            0            0            0            0 
  }\plotdata;


==> tab/accumulated <==

  \pgfplotstableread{
         0      8192  0.004993  0.004993  0.000073  0.000073  0.000256  0.000256  0.000000  0.000000  0.000061  0.000061  0.000024  0.000024  0.000439  0.000439  0.000549  0.000549  0.000037  0.000037  0.002905  0.002905  0.009839  0.009839  0.023120  0.023120  0.003125  0.003125  0.030164  0.030164  0.002246  0.002246  0.004639  0.004639  0.000598  0.000598  0.002673  0.002673  0.003503  0.003503  0.001025  0.001025  0.147241  0.147241  0.001978  0.001978  0.000403  0.000403  0.008362  0.008362  0.006287  0.006287  0.001343  0.001343  0.051257  0.051257  0.012659  0.012659  0.019971  0.019971  0.057190  0.057190  0.026172  0.026172  0.036182  0.036182  0.061743  0.061743  0.042407  0.042407  0.027014  0.027014  0.016235  0.016235  0.017126  0.017126  0.122388  0.122388  0.006982  0.006982  0.033557  0.033557  0.043445  0.043445  0.089746  0.089746  0.075366  0.075366  0.242554  0.242554  0.315259  0.315259  0.209070  0.209070  0.082751  0.082751  0.100244  0.100244  0.099219  0.099219  0.133264  0.133264 
         1      4096  0.009888  0.079639  0.000146  0.001270  0.000513  0.005127  0.000000  0.000366  0.000122  0.001196  0.000049  0.002002  0.000879  0.008130  0.001074  0.006201  0.000073  0.002881  0.005566  0.024072  0.019019  0.137891  0.042285  0.122632  0.005762  0.014917  0.054419  0.142676  0.004199  0.011523  0.008496  0.026489  0.001099  0.003979  0.005225  0.043701  0.006885  0.089429  0.002002  0.119019  0.249780  0.467358  0.003906  0.029834  0.000806  0.021143  0.016138  0.124316  0.012378  0.144507  0.002661  0.022290  0.086328  0.157837  0.024048  0.117969  0.037354  0.147290  0.105786  0.364526  0.048389  0.139966  0.069263  0.392529  0.115674  0.443750  0.074976  0.169238  0.052124  0.347266  0.031104  0.190723  0.031714  0.107520  0.226855  0.774072  0.013477  0.075562  0.065405  0.520752  0.076221  0.173926  0.166797  0.591211  0.129199  0.251929  0.402271  0.684302  0.509497  0.814087  0.348169  0.607861  0.130298  0.189380  0.181812  0.492456  0.167822  0.306299  0.233569  0.535303 
         2      2048  0.019336  0.265918  0.000293  0.007080  0.001025  0.032520  0.000000  0.004834  0.000244  0.007764  0.000098  0.013037  0.001709  0.041699  0.002148  0.023486  0.000146  0.024658  0.010645  0.058057  0.036719  0.219580  0.074658  0.200049  0.010107  0.027637  0.092676  0.211621  0.007715  0.021924  0.015381  0.046631  0.002051  0.008691  0.010156  0.078174  0.013428  0.191406  0.003906  0.255176  0.384082  0.560937  0.007422  0.052930  0.001563  0.046924  0.030664  0.188525  0.023682  0.184229  0.005127  0.045850  0.128955  0.182520  0.043896  0.160742  0.066455  0.197461  0.185645  0.451025  0.082275  0.169531  0.127588  0.467480  0.203076  0.513330  0.119727  0.195752  0.098047  0.425293  0.058105  0.250977  0.055615  0.141943  0.390527  0.839990  0.024951  0.097607  0.122852  0.619824  0.123096  0.203955  0.288965  0.665234  0.200977  0.305371  0.575488  0.714355  0.713916  0.860547  0.511523  0.678613  0.179053  0.211182  0.301318  0.537451  0.251514  0.352197  0.373242  0.615771 
         3      1024  0.037305  0.528223  0.000488  0.022852  0.002051  0.123340  0.000000  0.031445  0.000488  0.023535  0.000195  0.042285  0.003320  0.136621  0.004199  0.059375  0.000293  0.100977  0.019531  0.103516  0.067676  0.287500  0.125098  0.290234  0.018164  0.047363  0.148242  0.273535  0.013965  0.036230  0.026367  0.074609  0.003906  0.017285  0.018750  0.110937  0.026172  0.290527  0.007715  0.350098  0.516797  0.631250  0.013574  0.077441  0.003125  0.076074  0.056543  0.234180  0.044629  0.205273  0.009668  0.073633  0.169043  0.207715  0.077051  0.193457  0.111621  0.244922  0.297070  0.522852  0.127148  0.197461  0.218066  0.510645  0.326367  0.566406  0.167090  0.223926  0.172754  0.455469  0.104492  0.310840  0.091016  0.173633  0.596875  0.862695  0.041797  0.117383  0.219141  0.663672  0.172852  0.230859  0.451758  0.700879  0.280566  0.367090  0.690527  0.726758  0.841211  0.884863  0.646973  0.737305  0.214844  0.237500  0.437012  0.562402  0.328711  0.386328  0.525391  0.676758 
         4       512  0.071289  0.771875  0.000977  0.055469  0.004102  0.313672  0.000000  0.120313  0.000977  0.065234  0.000391  0.102344  0.006445  0.309766  0.007812  0.123438  0.000586  0.266797  0.034375  0.166016  0.117969  0.363867  0.196289  0.404492  0.030469  0.075977  0.214648  0.342383  0.024609  0.060937  0.043164  0.116992  0.006836  0.032227  0.033203  0.152930  0.049609  0.397266  0.015430  0.443164  0.617383  0.690820  0.023828  0.110937  0.006250  0.116211  0.098242  0.276367  0.078711  0.234766  0.018164  0.105859  0.204102  0.241016  0.121680  0.237695  0.168555  0.298242  0.429102  0.598633  0.173047  0.233398  0.344531  0.558984  0.457227  0.622656  0.209570  0.262500  0.283398  0.483984  0.172852  0.396094  0.133594  0.215430  0.779883  0.884375  0.066406  0.148828  0.365039  0.711328  0.221289  0.263672  0.611328  0.734375  0.361719  0.444922  0.728125  0.738086  0.894141  0.907422  0.737695  0.799414  0.249023  0.275781  0.536523  0.589063  0.382617  0.420898  0.645508  0.730859 
         5       256  0.133984  0.928125  0.001953  0.117188  0.008203  0.573047  0.000000  0.308203  0.001953  0.139453  0.000781  0.201172  0.012500  0.537891  0.015234  0.219531  0.001172  0.526953  0.058984  0.250000  0.193359  0.457422  0.286719  0.532422  0.049219  0.121094  0.291016  0.430078  0.040625  0.103906  0.068359  0.181250  0.012500  0.058203  0.057813  0.211328  0.089063  0.511719  0.030859  0.549219  0.687109  0.732812  0.042188  0.160938  0.012500  0.178516  0.154297  0.330469  0.125000  0.282031  0.032422  0.151172  0.241406  0.283203  0.174219  0.291016  0.235547  0.363672  0.540625  0.675000  0.221484  0.285938  0.467969  0.625000  0.568750  0.685156  0.253125  0.315234  0.393750  0.518359  0.263672  0.500000  0.186328  0.272266  0.870313  0.908984  0.097656  0.196875  0.538672  0.760938  0.261328  0.297266  0.706641  0.762500  0.455469  0.547266  0.742969  0.752344  0.918359  0.927344  0.808984  0.863281  0.298828  0.333984  0.588672  0.618750  0.427344  0.460156  0.731250  0.781250 
         6       128  0.246094  0.988281  0.003906  0.207813  0.016406  0.805469  0.000000  0.569531  0.003906  0.255469  0.001563  0.347656  0.025000  0.746094  0.029687  0.342187  0.002344  0.794531  0.096094  0.368750  0.293750  0.566406  0.400781  0.675781  0.075781  0.189062  0.380469  0.532813  0.071875  0.180469  0.107813  0.272656  0.017969  0.108594  0.087500  0.303906  0.153906  0.640625  0.059375  0.676562  0.735156  0.762500  0.072656  0.230469  0.024219  0.272656  0.221875  0.401562  0.188281  0.350781  0.055469  0.216406  0.291406  0.350000  0.235937  0.375000  0.304688  0.443750  0.646094  0.757812  0.282031  0.356250  0.563281  0.707031  0.652344  0.750000  0.303906  0.379688  0.485938  0.558594  0.368750  0.624219  0.242969  0.351562  0.912500  0.931250  0.139844  0.274219  0.671875  0.814063  0.303125  0.339062  0.754687  0.796094  0.569531  0.665625  0.757031  0.772656  0.935156  0.945312  0.883594  0.925781  0.366406  0.421094  0.625781  0.650000  0.463281  0.507812  0.785937  0.812500 
         7        64  0.418750  0.998437  0.007812  0.351562  0.032813  0.931250  0.000000  0.789062  0.007812  0.428125  0.003125  0.521875  0.048438  0.904687  0.054688  0.503125  0.004687  0.954688  0.153125  0.518750  0.418750  0.712500  0.531250  0.795312  0.121875  0.290625  0.484375  0.668750  0.132812  0.312500  0.189062  0.407813  0.028125  0.185938  0.146875  0.428125  0.251563  0.800000  0.107813  0.800000  0.795312  0.815625  0.118750  0.350000  0.043750  0.410938  0.298438  0.507812  0.264062  0.464062  0.092188  0.321875  0.381250  0.467187  0.329688  0.495312  0.406250  0.553125  0.751563  0.859375  0.379688  0.476562  0.671875  0.820312  0.743750  0.820312  0.385937  0.478125  0.554688  0.623437  0.503125  0.759375  0.339062  0.476562  0.946875  0.960938  0.215625  0.410938  0.781250  0.885938  0.357812  0.403125  0.809375  0.853125  0.714063  0.810937  0.778125  0.800000  0.965625  0.971875  0.956250  0.979688  0.485938  0.562500  0.693750  0.718750  0.529687  0.581250  0.840625  0.853125 
         8        32  0.625000  1.000000  0.015625  0.537500  0.056250  0.987500  0.000000  0.934375  0.015625  0.621875  0.006250  0.715625  0.093750  0.978125  0.103125  0.681250  0.009375  0.993750  0.240625  0.690625  0.562500  0.837500  0.656250  0.909375  0.187500  0.434375  0.603125  0.796875  0.221875  0.456250  0.293750  0.575000  0.050000  0.331250  0.253125  0.590625  0.350000  0.912500  0.193750  0.906250  0.856250  0.868750  0.184375  0.490625  0.078125  0.565625  0.387500  0.628125  0.362500  0.621875  0.153125  0.487500  0.509375  0.618750  0.446875  0.615625  0.521875  0.684375  0.846875  0.937500  0.509375  0.606250  0.787500  0.918750  0.825000  0.900000  0.471875  0.584375  0.621875  0.696875  0.656250  0.871875  0.443750  0.615625  0.971875  0.978125  0.318750  0.575000  0.859375  0.937500  0.440625  0.496875  0.865625  0.915625  0.868750  0.928125  0.809375  0.846875  0.990625  0.993750  0.993750  0.996875  0.625000  0.725000  0.775000  0.796875  0.600000  0.668750  0.881250  0.887500 
         9        16  0.831250  1.000000  0.031250  0.706250  0.112500  1.000000  0.000000  0.981250  0.031250  0.831250  0.012500  0.881250  0.175000  0.993750  0.175000  0.856250  0.018750  1.000000  0.356250  0.793750  0.700000  0.925000  0.825000  0.975000  0.293750  0.587500  0.737500  0.925000  0.325000  0.606250  0.443750  0.737500  0.087500  0.487500  0.381250  0.762500  0.475000  0.962500  0.293750  0.975000  0.906250  0.918750  0.281250  0.681250  0.143750  0.700000  0.493750  0.781250  0.487500  0.775000  0.231250  0.662500  0.643750  0.793750  0.606250  0.762500  0.662500  0.843750  0.925000  0.987500  0.612500  0.750000  0.893750  0.981250  0.887500  0.962500  0.593750  0.706250  0.731250  0.793750  0.812500  0.925000  0.581250  0.800000  0.993750  0.993750  0.481250  0.756250  0.925000  0.981250  0.575000  0.631250  0.931250  0.968750  0.950000  0.987500  0.862500  0.918750  1.000000  1.000000  1.000000  1.000000  0.800000  0.881250  0.850000  0.868750  0.681250  0.775000  0.925000  0.931250 
        10         8  0.975000  1.000000  0.050000  0.887500  0.225000  1.000000  0.000000  1.000000  0.062500  0.937500  0.025000  0.962500  0.275000  1.000000  0.300000  0.925000  0.037500  1.000000  0.525000  0.862500  0.800000  0.975000  0.887500  0.987500  0.412500  0.700000  0.837500  0.962500  0.475000  0.800000  0.637500  0.887500  0.150000  0.625000  0.537500  0.950000  0.625000  1.000000  0.412500  1.000000  0.950000  0.950000  0.450000  0.837500  0.237500  0.825000  0.625000  0.912500  0.687500  0.862500  0.350000  0.887500  0.812500  0.912500  0.725000  0.887500  0.850000  0.975000  0.962500  1.000000  0.712500  0.900000  0.975000  1.000000  0.925000  0.987500  0.712500  0.825000  0.850000  0.875000  0.900000  0.987500  0.775000  0.950000  1.000000  1.000000  0.662500  0.862500  0.975000  1.000000  0.712500  0.762500  0.975000  1.000000  0.975000  1.000000  0.937500  0.975000  1.000000  1.000000  1.000000  1.000000  0.925000  0.975000  0.937500  0.950000  0.787500  0.900000  0.975000  0.975000 
        11         4  1.000000  1.000000  0.100000  0.975000  0.400000  1.000000  0.000000  1.000000  0.125000  1.000000  0.050000  0.975000  0.475000  1.000000  0.450000  1.000000  0.075000  1.000000  0.650000  0.925000  0.925000  1.000000  0.975000  1.000000  0.625000  0.825000  0.950000  1.000000  0.650000  0.975000  0.800000  0.975000  0.250000  0.800000  0.800000  1.000000  0.750000  1.000000  0.525000  1.000000  1.000000  1.000000  0.625000  0.975000  0.300000  0.950000  0.750000  1.000000  0.825000  0.950000  0.475000  0.975000  0.925000  0.975000  0.800000  0.975000  0.950000  1.000000  1.000000  1.000000  0.875000  1.000000  1.000000  1.000000  0.975000  1.000000  0.900000  0.900000  0.925000  0.950000  0.975000  1.000000  0.875000  1.000000  1.000000  1.000000  0.775000  0.925000  1.000000  1.000000  0.900000  0.975000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  0.850000  0.950000  1.000000  1.000000 
        12         2  1.000000  1.000000  0.200000  1.000000  0.500000  1.000000  0.000000  1.000000  0.200000  1.000000  0.100000  1.000000  0.750000  1.000000  0.550000  1.000000  0.150000  1.000000  0.750000  1.000000  1.000000  1.000000  1.000000  1.000000  0.750000  0.950000  1.000000  1.000000  0.850000  1.000000  0.850000  1.000000  0.350000  0.900000  0.900000  1.000000  0.850000  1.000000  0.600000  1.000000  1.000000  1.000000  0.800000  1.000000  0.400000  1.000000  0.850000  1.000000  0.950000  1.000000  0.550000  1.000000  1.000000  1.000000  0.900000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  0.950000  0.950000  0.950000  1.000000  1.000000  1.000000  0.950000  1.000000  1.000000  1.000000  0.900000  0.950000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  0.950000  1.000000  1.000000  1.000000 
        13         1  1.000000  1.000000  0.300000  1.000000  0.700000  1.000000  0.000000  1.000000  0.400000  1.000000  0.100000  1.000000  0.800000  1.000000  0.800000  1.000000  0.300000  1.000000  0.800000  1.000000  1.000000  1.000000  1.000000  1.000000  0.900000  1.000000  1.000000  1.000000  1.000000  1.000000  0.900000  1.000000  0.400000  0.900000  1.000000  1.000000  1.000000  1.000000  0.800000  1.000000  1.000000  1.000000  1.000000  1.000000  0.600000  1.000000  1.000000  1.000000  1.000000  1.000000  0.800000  1.000000  1.000000  1.000000  0.900000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000 
        14         1  1.000000  1.000000  0.300000  1.000000  0.700000  1.000000  0.000000  1.000000  0.400000  1.000000  0.100000  1.000000  0.800000  1.000000  0.800000  1.000000  0.300000  1.000000  0.800000  1.000000  1.000000  1.000000  1.000000  1.000000  0.900000  1.000000  1.000000  1.000000  1.000000  1.000000  0.900000  1.000000  0.400000  0.900000  1.000000  1.000000  1.000000  1.000000  0.800000  1.000000  1.000000  1.000000  1.000000  1.000000  0.600000  1.000000  1.000000  1.000000  1.000000  1.000000  0.800000  1.000000  1.000000  1.000000  0.900000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000  1.000000 
  }\plotdata;


==> tex/fclcase_1_0.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.40,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=2, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=3, ]                {\plotdata};
    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_1_3.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=8, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=9, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_1_4.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=10, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=11, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_1_5.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=12, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=13, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_2_6.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.40,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=34, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=35, ]                {\plotdata};
    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_2_9.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=40, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=41, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_3_6.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=54, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=55, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/fclcase_5_1.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Log of the No. of Samples},
      ylabel={Probability},
      ymin=0, ymax=1.0,
      xmin=0, xmax=14,
      minor y tick num=3,
      minor x tick num=0,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]     table[ x index=0, y index=84, ]                {\plotdata};
    \addplot[blue,fill=blue]   table[ x index=0, y index=85, ]                {\plotdata};
%    \legend{raw D-Wave,MQC}
  \end{axis}



==> tex/plotAveSTSRlim.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$\alpha$},
      ylabel={$Log_2$ of samples},
      ymin=0, ymax=15,
      xmin=0.05, xmax=0.5,
      minor x tick num=1,
      minor y tick num=4,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
    ]
    \addplot[teal]   table[ x index=0, y index=1, ]     {\plotdata};
    \addplot[blue]   table[ x index=0, y index=2, ]     {\plotdata};
    \addplot[orange] table[ x index=0, y index=29, ]    {\plotdata};
    \addplot[magenta]table[ x index=0, y index=30, ]    {\plotdata};
    \legend{raw $c = 2$,mqc $c = 2$,raw $c = 16$,mqc $c = 16$}
  \end{axis}



==> tex/plotAveSTSRmqc.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$\alpha$},
      ylabel={$Log_2$ of samples},
      ymin=0, ymax=15,
      xmin=0.05, xmax=0.5,
      minor x tick num=1,
      minor y tick num=4,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
    ]
    \addplot[red]    table[ x index=0, y index=2,  ]                {\plotdata};
    \addplot[cyan]   table[ x index=0, y index=6,  ]                {\plotdata};
    \addplot[violet] table[ x index=0, y index=10, ]                {\plotdata};
    \addplot[teal]   table[ x index=0, y index=14, ]                {\plotdata};
    \addplot[blue]   table[ x index=0, y index=18, ]                {\plotdata};
    \addplot[orange] table[ x index=0, y index=22, ]                {\plotdata};
    \addplot[yellow] table[ x index=0, y index=26, ]                {\plotdata};
    \addplot[magenta]table[ x index=0, y index=30, ]                {\plotdata};
    \legend{$c = 2$,$c = 4$,$c = 6$,$c = 8$,$c = 10$,$c = 12$,$c = 14$,$c = 16$}
  \end{axis}



==> tex/plotAveSTSRraw.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$\alpha$},
      ylabel={$Log_2$ of samples},
      ymin=0, ymax=15,
      xmin=0.05, xmax=0.5,
      minor x tick num=1,
      minor y tick num=4,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
    ]
    \addplot[red]    table[ x index=0, y index=1,  ]                {\plotdata};
    \addplot[cyan]   table[ x index=0, y index=5,  ]                {\plotdata};
    \addplot[violet] table[ x index=0, y index=9,  ]                {\plotdata};
    \addplot[teal]   table[ x index=0, y index=13, ]                {\plotdata};
    \addplot[blue]   table[ x index=0, y index=17, ]                {\plotdata};
    \addplot[orange] table[ x index=0, y index=21, ]                {\plotdata};
    \addplot[yellow] table[ x index=0, y index=25, ]                {\plotdata};
    \addplot[magenta]table[ x index=0, y index=29, ]                {\plotdata};
    \legend{$c = 2$,$c = 4$,$c = 6$,$c = 8$,$c = 10$,$c = 12$,$c = 14$,$c = 16$}
  \end{axis}



==> tex/plotrawNoMqcSTS.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$\alpha$},
      ylabel={samples},
      ymin=0, ymax=4500,
      xmin=0.1, xmax=0.5,
      minor x tick num=3,
      minor y tick num=1,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]       table[ x index=0, y index=9,  ]                {\plotdata};
    \addplot[orange,fill=orange] table[ x index=0, y index=10, ]                {\plotdata};
    \addplot[yellow,fill=yellow] table[ x index=0, y index=11, ]                {\plotdata};
    \addplot[lime,fill=lime]     table[ x index=0, y index=12, ]                {\plotdata};
    \addplot[cyan,fill=cyan]     table[ x index=0, y index=13, ]                {\plotdata};
    \addplot[blue,fill=blue]     table[ x index=0, y index=14, ]                {\plotdata};
    \addplot[violet,fill=violet] table[ x index=0, y index=15, ]                {\plotdata};
    \legend{$L_c = 10$,$L_c = 11$,$L_c = 12$,$L_c = 13$,$L_c = 14$,$L_c = 15$,$L_c = 16$}
  \end{axis}



==> tex/plotrawNoSTS.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$\alpha$},
      ylabel={samples},
      ymin=0, ymax=100,
      xmin=0.1, xmax=0.5,
      minor x tick num=3,
      minor y tick num=1,
      legend cell align=left,
      legend style={ draw=none, at={(1.35,1.0)}, },
      ybar interval=0.7,
    ]
    \addplot[red,fill=red]       table[ x index=0, y index=9,  ]                {\plotdata};
    \addplot[orange,fill=orange] table[ x index=0, y index=10, ]                {\plotdata};
    \addplot[yellow,fill=yellow] table[ x index=0, y index=11, ]                {\plotdata};
    \addplot[lime,fill=lime]     table[ x index=0, y index=12, ]                {\plotdata};
    \addplot[cyan,fill=cyan]     table[ x index=0, y index=13, ]                {\plotdata};
    \addplot[blue,fill=blue]     table[ x index=0, y index=14, ]                {\plotdata};
    \addplot[violet,fill=violet] table[ x index=0, y index=15, ]                {\plotdata};
    \legend{$L_c = 10$,$L_c = 11$,$L_c = 12$,$L_c = 13$,$L_c = 14$,$L_c = 15$,$L_c = 16$}
  \end{axis}


